Numerical simulation of wave impact on a rigid wall using a two-phase compressible SPH method

In this paper, an SPH method based on the SPH-ALE formulation is used for modelling two-phase flows with large density ratios and realistic sound speeds. The SPH scheme is further improved to circumvent the tensile instability that may occur in the SPH simulations. The two-phase SPH solver is then used to model a benchmark problem of liquid impact on a rigid wall. The results are compared with an incompressible Level Set solver. Furthermore, a wave impact on a rigid wall with a large entrained air pocket is modelled. The SPH simulation is initialised by the output of a fully non-linear potential flow solver. The pressure distribution, velocity field and impact pressure are then analysed.

==> figs/ImpactPressure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1111){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1518){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1925){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2332){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3147){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,3554){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,3961){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,4368){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(1812,484){\makebox(0,0){\strut{}$0.55$}}%
      \put(2810,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3809,484){\makebox(0,0){\strut{}$0.65$}}%
      \put(4807,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(5805,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure $\times 10^5~\mathsf{Pa}$ }}}%
      \put(3808,154){\makebox(0,0){\strut{}Time (s)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}SPH $\Delta p=0.1~m$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}Level Set $\Delta x=0.1~m$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}SPH $\Delta p=0.05~m$}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}Level Set $\Delta x=0.05~m$}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}SPH $\Delta p=0.025~m$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/ImpactPressure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ImpactPressureP_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1229){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1754){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2804){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,3854){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2223,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(3368,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(4513,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(5658,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure (bar)}}}%
      \put(3940,154){\makebox(0,0){\strut{}Time (s)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Impact Pressure below the gas pocket}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2127,3902){\makebox(0,0)[r]{\strut{}$y=4.56$}}%
      \csname LTb\endcsname%
      \put(2127,3682){\makebox(0,0)[r]{\strut{}$y=4.62$}}%
      \csname LTb\endcsname%
      \put(2127,3462){\makebox(0,0)[r]{\strut{}$y=4.68$}}%
      \csname LTb\endcsname%
      \put(2127,3242){\makebox(0,0)[r]{\strut{}$y=4.74$}}%
      \csname LTb\endcsname%
      \put(2127,3022){\makebox(0,0)[r]{\strut{}$y=4.80$}}%
      \csname LTb\endcsname%
      \put(2127,2802){\makebox(0,0)[r]{\strut{}$y=4.86$}}%
      \csname LTb\endcsname%
      \put(2127,2582){\makebox(0,0)[r]{\strut{}$y=4.92$}}%
      \csname LTb\endcsname%
      \put(2127,2362){\makebox(0,0)[r]{\strut{}$y=4.98$}}%
      \csname LTb\endcsname%
      \put(5490,3902){\makebox(0,0)[r]{\strut{}$y=5.04$}}%
      \csname LTb\endcsname%
      \put(5490,3682){\makebox(0,0)[r]{\strut{}$y=5.10$}}%
      \csname LTb\endcsname%
      \put(5490,3462){\makebox(0,0)[r]{\strut{}$y=5.16$}}%
      \csname LTb\endcsname%
      \put(5490,3242){\makebox(0,0)[r]{\strut{}$y=5.22$}}%
      \csname LTb\endcsname%
      \put(5490,3022){\makebox(0,0)[r]{\strut{}$y=5.28$}}%
      \csname LTb\endcsname%
      \put(5490,2802){\makebox(0,0)[r]{\strut{}$y=5.34$}}%
      \csname LTb\endcsname%
      \put(5490,2582){\makebox(0,0)[r]{\strut{}$y=5.40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/ImpactPressureP_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ImpactPressureP_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1317){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1929){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3154){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2223,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(3368,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(4513,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(5658,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure (bar)}}}%
      \put(3940,154){\makebox(0,0){\strut{}Time (s)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Impact Pressure inside the gas pocket}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2513,3963){\makebox(0,0)[r]{\strut{}$y=5.46$}}%
      \csname LTb\endcsname%
      \put(2513,3743){\makebox(0,0)[r]{\strut{}$y=5.52$}}%
      \csname LTb\endcsname%
      \put(2513,3523){\makebox(0,0)[r]{\strut{}$y=5.58$}}%
      \csname LTb\endcsname%
      \put(2513,3303){\makebox(0,0)[r]{\strut{}$y=5.64$}}%
      \csname LTb\endcsname%
      \put(2513,3083){\makebox(0,0)[r]{\strut{}$y=5.70$}}%
      \csname LTb\endcsname%
      \put(2513,2863){\makebox(0,0)[r]{\strut{}$y=5.76$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/ImpactPressureP_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ImpactPressureP_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(946,4012){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2223,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(3368,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(4513,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(5658,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure (bar)}}}%
      \put(3940,154){\makebox(0,0){\strut{}Time (s)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Impact Pressure around the impact region}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2127,4159){\makebox(0,0)[r]{\strut{}$y=6.12$}}%
      \csname LTb\endcsname%
      \put(2127,3939){\makebox(0,0)[r]{\strut{}$y=6.18$}}%
      \csname LTb\endcsname%
      \put(2127,3719){\makebox(0,0)[r]{\strut{}$y=6.24$}}%
      \csname LTb\endcsname%
      \put(2127,3499){\makebox(0,0)[r]{\strut{}$y=6.30$}}%
      \csname LTb\endcsname%
      \put(5490,4159){\makebox(0,0)[r]{\strut{}$y=6.36$}}%
      \csname LTb\endcsname%
      \put(5490,3939){\makebox(0,0)[r]{\strut{}$y=6.42$}}%
      \csname LTb\endcsname%
      \put(5490,3719){\makebox(0,0)[r]{\strut{}$y=6.54$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/ImpactPressureP_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ImpactPressureP_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1317){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1929){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3154){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2223,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(3368,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(4513,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(5658,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure (bar)}}}%
      \put(3940,154){\makebox(0,0){\strut{}Time (s)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Impact Pressure above the impact region}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2242,4085){\makebox(0,0)[r]{\strut{}$y=6.60$}}%
      \csname LTb\endcsname%
      \put(2242,3865){\makebox(0,0)[r]{\strut{}$y=6.66$}}%
      \csname LTb\endcsname%
      \put(2242,3645){\makebox(0,0)[r]{\strut{}$y=6.72$}}%
      \csname LTb\endcsname%
      \put(2242,3425){\makebox(0,0)[r]{\strut{}$y=6.84$}}%
      \csname LTb\endcsname%
      \put(2242,3205){\makebox(0,0)[r]{\strut{}$y=6.90$}}%
      \csname LTb\endcsname%
      \put(2242,2985){\makebox(0,0)[r]{\strut{}$y=6.96$}}%
      \csname LTb\endcsname%
      \put(2242,2765){\makebox(0,0)[r]{\strut{}$y=7.02$}}%
      \csname LTb\endcsname%
      \put(2242,2545){\makebox(0,0)[r]{\strut{}$y=7.08$}}%
      \csname LTb\endcsname%
      \put(5605,4085){\makebox(0,0)[r]{\strut{}$y=7.14$}}%
      \csname LTb\endcsname%
      \put(5605,3865){\makebox(0,0)[r]{\strut{}$y=7.20$}}%
      \csname LTb\endcsname%
      \put(5605,3645){\makebox(0,0)[r]{\strut{}$y=7.26$}}%
      \csname LTb\endcsname%
      \put(5605,3425){\makebox(0,0)[r]{\strut{}$y=7.32$}}%
      \csname LTb\endcsname%
      \put(5605,3205){\makebox(0,0)[r]{\strut{}$y=7.38$}}%
      \csname LTb\endcsname%
      \put(5605,2985){\makebox(0,0)[r]{\strut{}$y=7.44$}}%
      \csname LTb\endcsname%
      \put(5605,2765){\makebox(0,0)[r]{\strut{}$y=7.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/ImpactPressureP_5}}%
    \gplfronttext
  \end{picture}%
\endgroup

